Output-feedback model predictive control under dynamic uncertainties using integral quadratic constraints

In this work, we propose an output-feedback tube-based model predictive control (MPC) scheme for linear systems under dynamic uncertainties that are described via integral quadratic constraints (IQC). By leveraging IQCs, a large class of nonlinear and dynamic uncertainties can be addressed. We leverage recent IQC synthesis tools to design a dynamic controller and an estimator that are robust to these uncertainties and minimize the size of the resulting constraint tightening in the MPC. Thereby, we show that the robust estimation problem using IQCs with peak-to-peak performance can be convexified. We guarantee recursive feasibility, robust constraint satisfaction, and input-to-state stability of the resulting MPC scheme.

==> ss_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.102,
xmax=1.002,
ymin=-0.252,
ymax=0.052,
tick label style={font=\small},
xlabel = {$x_1$},
ylabel = {$x_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.5,1)}, anchor =north, align=left, draw=white!15!black, legend reversed=true},
legend entries = { \small state constraint set, 
                   %\small projection of terminal set,
                   \small tube at $t|t$ for $\initopt=1$, 
                   \small $\x_{t}$ for $\initopt=1$,
                   \small tube at $t|t$ for $\initopt$ optimized,
                   \small $\x_{t}$ for $\initopt$ optimized
                 }
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-0.1  -0.25\\
-0.1  0.05\\
1     0.05\\
1     -0.25\\
-0.1  -0.25\\
}; 
\addplot [color=myred, line width=0.7pt]
  table[row sep=crcr]{%
0.950024743056989	3.09943971002939e-05\\
0.950024743056989	-3.09943971002939e-05\\
0.949975256943011	-3.09943971002939e-05\\
0.949975256943011	3.09943971002939e-05\\
0.950024743056989	3.09943971002939e-05\\
0.950024743056989	-3.09943971002939e-05\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.946562796211562	-0.106135585495525\\
0.946562796211562	-0.230161531143064\\
0.911896876628673	-0.230161531143064\\
0.911896876628673	-0.106135585495525\\
0.946562796211562	-0.106135585495525\\
0.946562796211562	-0.230161531143064\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.90668665777305	-0.150104952358108\\
0.90668665777305	-0.250000002248622\\
0.877106780016226	-0.250000002248622\\
0.877106780016226	-0.150104952358108\\
0.90668665777305	-0.150104952358108\\
0.90668665777305	-0.250000002248622\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.863262690230415	-0.170261036798505\\
0.863262690230415	-0.25000000281372\\
0.838332388918489	-0.25000000281372\\
0.838332388918489	-0.170261036798505\\
0.863262690230415	-0.170261036798505\\
0.863262690230415	-0.25000000281372\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.818589716239711	-0.184992687633712\\
0.818589716239711	-0.250000003452223\\
0.797336674034167	-0.250000003452223\\
0.797336674034167	-0.184992687633712\\
0.818589716239711	-0.184992687633712\\
0.818589716239711	-0.250000003452223\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.773066710742282	-0.19550613716804\\
0.773066710742282	-0.25000000411887\\
0.754681405764092	-0.25000000411887\\
0.754681405764092	-0.19550613716804\\
0.773066710742282	-0.19550613716804\\
0.773066710742282	-0.25000000411887\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.726994934099901	-0.202786523637258\\
0.726994934099901	-0.250000004754189\\
0.710807972598617	-0.250000004754189\\
0.710807972598617	-0.202786523637258\\
0.726994934099901	-0.202786523637258\\
0.726994934099901	-0.250000004754189\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.680593811717256	-0.207659851238911\\
0.680593811717256	-0.250000005301148\\
0.666058969620885	-0.250000005301148\\
0.666058969620885	-0.207659851238911\\
0.680593811717256	-0.207659851238911\\
0.680593811717256	-0.250000005301148\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.634013888893656	-0.21081409912175\\
0.634013888893656	-0.250000005726942\\
0.620694515989172	-0.250000005726942\\
0.620694515989172	-0.21081409912175\\
0.634013888893656	-0.21081409912175\\
0.634013888893656	-0.250000005726942\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.587350324869759	-0.212796708599804\\
0.587350324869759	-0.250000006030476\\
0.574906519718382	-0.250000006030476\\
0.574906519718382	-0.212796708599804\\
0.587350324869759	-0.212796708599804\\
0.587350324869759	-0.250000006030476\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.540657488106719	-0.214014791711375\\
0.540657488106719	-0.250000006232057\\
0.528832357362383	-0.250000006232057\\
0.528832357362383	-0.214014791711375\\
0.540657488106719	-0.214014791711375\\
0.540657488106719	-0.250000006232057\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.493962793709459	-0.214751147197202\\
0.493962793709459	-0.250000006358524\\
0.482567708670391	-0.250000006358524\\
0.482567708670391	-0.214751147197202\\
0.493962793709459	-0.214751147197202\\
0.493962793709459	-0.250000006358524\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.447277758486088	-0.215191531385255\\
0.447277758486088	-0.25000000643388\\
0.436177707986682	-0.25000000643388\\
0.436177707986682	-0.215191531385255\\
0.447277758486088	-0.215191531385255\\
0.447277758486088	-0.25000000643388\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.400605556612278	-0.215453118583508\\
0.400605556612278	-0.250000006475299\\
0.389705903504907	-0.250000006475299\\
0.389705903504907	-0.215453118583508\\
0.400605556612278	-0.215453118583508\\
0.400605556612278	-0.250000006475299\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.353945549333393	-0.215607850216838\\
0.353945549333393	-0.250000006493834\\
0.343181016769867	-0.250000006493834\\
0.343181016769867	-0.215607850216838\\
0.353945549333393	-0.215607850216838\\
0.353945549333393	-0.250000006493834\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.307295709890671	-0.215699143816138\\
0.307295709890671	-0.250000006495079\\
0.296621805520129	-0.250000006495079\\
0.296621805520129	-0.215699143816138\\
0.307295709890671	-0.215699143816138\\
0.307295709890671	-0.250000006495079\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.260653782912123	-0.215752926590534\\
0.260653782912123	-0.250000006479494\\
0.250040439221761	-0.250000006479494\\
0.250040439221761	-0.215752926590534\\
0.260653782912123	-0.215752926590534\\
0.260653782912123	-0.250000006479494\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.214017761046114	-0.215784582516877\\
0.214017761046114	-0.250000006440265\\
0.203444780793559	-0.250000006440265\\
0.203444780793559	-0.215784582516877\\
0.214017761046114	-0.215784582516877\\
0.214017761046114	-0.250000006440265\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.167386026656099	-0.215803204878698\\
0.167386026656099	-0.250000006353373\\
0.156839899635465	-0.250000006353373\\
0.156839899635465	-0.215803204878698\\
0.167386026656099	-0.215803204878698\\
0.167386026656099	-0.250000006353373\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.12075734628356	-0.215814156365994\\
0.12075734628356	-0.250000006130918\\
0.110229061639912	-0.250000006130918\\
0.110229061639912	-0.215814156365994\\
0.12075734628356	-0.215814156365994\\
0.12075734628356	-0.250000006130918\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0741308120113209	-0.215820594363969\\
0.0741308120113209	-0.250000005239184\\
0.0636143707531683	-0.250000005239184\\
0.0636143707531683	-0.215820594363969\\
0.0741308120113209	-0.215820594363969\\
0.0741308120113209	-0.250000005239184\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0359723966958386	-0.135896944035245\\
0.0359723966958386	-0.199793302759895\\
0.0178930883065556	-0.199793302759895\\
0.0178930883065556	-0.135896944035245\\
0.0359723966958386	-0.135896944035245\\
0.0359723966958386	-0.199793302759895\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0170110092850255	-0.018900454026083\\
0.0170110092850255	-0.107942951948034\\
-0.00832057231923107	-0.107942951948034\\
-0.00832057231923107	-0.018900454026083\\
0.0170110092850255	-0.018900454026083\\
0.0170110092850255	-0.107942951948034\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00970364631515439	0.0310920974737579\\
0.00970364631515439	-0.049459884165344\\
-0.0141595786859072	-0.049459884165344\\
-0.0141595786859072	0.0310920974737579\\
0.00970364631515439	0.0310920974737579\\
0.00970364631515439	-0.049459884165344\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00806659020529675	0.0389898499851212\\
0.00806659020529675	-0.0271661347638997\\
-0.0125039287950721	-0.0271661347638997\\
-0.0125039287950721	0.0389898499851212\\
0.00806659020529675	0.0389898499851212\\
0.00806659020529675	-0.0271661347638997\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0079099439008361	0.032988085917016\\
0.0079099439008361	-0.0220823809784815\\
-0.00990165826449957	-0.0220823809784815\\
-0.00990165826449957	0.032988085917016\\
0.0079099439008361	0.032988085917016\\
0.0079099439008361	-0.0220823809784815\\
};
\addplot [color=myred, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00764274612851923	0.0261058412462955\\
0.00764274612851923	-0.0213722724222492\\
-0.00808551505934643	-0.0213722724222492\\
-0.00808551505934643	0.0261058412462955\\
0.00764274612851923	0.0261058412462955\\
0.00764274612851923	-0.0213722724222492\\
};
\addplot [color=myred, line width = 0.5pt, mark=*, mark options={solid, myred, mark size=0.5pt}]
  table[row sep=crcr]{%
  0.95	0\\
  0.943679890557114	-0.124226074064366\\
  0.929034010740527	-0.167722365270331\\
  0.911207095469376	-0.188177843452813\\
  0.891737029361352	-0.200690400248385\\
  0.871311884369921	-0.20736088719892\\
  0.850273119855137	-0.212970252039854\\
  0.828729611985276	-0.217465906839202\\
  0.806784973624381	-0.221002168896625\\
  0.784526420679041	-0.22375207473979\\
  0.762024729069504	-0.225871401276391\\
  0.739336274610732	-0.227492523794642\\
  0.716505346855339	-0.228724971644765\\
  0.693566316566574	-0.229657767780858\\
  0.670545546819048	-0.230362205110173\\
  0.647463028677332	-0.230894574796808\\
  0.624333755441526	-0.231298666070313\\
  0.601168860617398	-0.23160799254667\\
  0.57797654658856	-0.231847752807929\\
  0.554762829712352	-0.232036542432154\\
  0.531532126137588	-0.232187828825446\\
  0.508287701748886	-0.232311195437944\\
  0.485032008907573	-0.23241336343919\\
  0.461766931541151	-0.232499005017662\\
  0.438493958357792	-0.232571369502762\\
  0.415214301576091	-0.232632748709684\\
  0.391928975804616	-0.232684810137278\\
  0.368638848869724	-0.232728826072538\\
  0.345344673715612	-0.23276582403704\\
  0.322047108145864	-0.232796680257775\\
  0.298746727216052	-0.232822173710032\\
  0.275444031533773	-0.23284301428871\\
  0.252139453545806	-0.232859855125521\\
  0.228833363040014	-0.232873296110237\\
  0.205526072501704	-0.232883883345743\\
  0.182217842581787	-0.232892107477642\\
  0.158908887704422	-0.232898402568122\\
  0.13559938172009	-0.232903146292287\\
  0.112289463461207	-0.232906661663853\\
  0.0889792420544954	-0.232909220147189\\
  0.0656688018855575	-0.232911045483499\\
  0.0430403805482166	-0.219503733367137\\
  0.0236190771079913	-0.169433293475619\\
  0.00946501140256157	-0.114330650001375\\
  0.000387764395983444	-0.0678380091793334\\
  -0.00468366860825889	-0.0340690370306373\\
  -0.00698767620983219	-0.0123350090476726\\
  -0.00759530949238582	-1.29315684048899e-05\\
  -0.00729855322074744	0.00584545501384246\\
  -0.00661643064377109	0.00775381649089794\\
  -0.00585082669695833	0.00754891792533884\\
  -0.00515272756099848	0.00642024417312879\\
  -0.00457983444961856	0.0050508961078251\\
  -0.00413909021986794	0.00377786349670322\\
  -0.00381438395408724	0.00272834493931491\\
  -0.00358252735262799	0.00191842374960855\\
  -0.00342117668457671	0.00131594344567799\\
  -0.00331187110313579	0.000875685282514103\\
  -0.00324049649459361	0.000555947168299283\\
  -0.0031966474709584	0.000324166148211\\
  -0.00317270723330462	0.000157025738690435\\
  };

  \addplot [color=mygreen, line width=0.7pt]
  table[row sep=crcr]{%
0.95002645903912	2.3862276603444e-05\\
0.95002645903912	-2.3862276603444e-05\\
0.94997354096088	-2.3862276603444e-05\\
0.94997354096088	2.3862276603444e-05\\
0.95002645903912	2.3862276603444e-05\\
0.95002645903912	-2.3862276603444e-05\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.941850051982335	-0.123793527146666\\
0.941850051982335	-0.233404031482129\\
0.916065534404246	-0.233404031482129\\
0.916065534404246	-0.123793527146666\\
0.941850051982335	-0.123793527146666\\
0.941850051982335	-0.233404031482129\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.900821540892338	-0.162482832551514\\
0.900821540892338	-0.250000002570912\\
0.878598364667412	-0.250000002570912\\
0.878598364667412	-0.162482832551514\\
0.900821540892338	-0.162482832551514\\
0.900821540892338	-0.250000002570912\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.857182276523873	-0.179504782630658\\
0.857182276523873	-0.250000003191678\\
0.837882993982644	-0.250000003191678\\
0.837882993982644	-0.179504782630658\\
0.857182276523873	-0.179504782630658\\
0.857182276523873	-0.250000003191678\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.812432083322268	-0.191502002277375\\
0.812432083322268	-0.250000003846261\\
0.795395136234872	-0.250000003846261\\
0.795395136234872	-0.191502002277375\\
0.812432083322268	-0.191502002277375\\
0.812432083322268	-0.250000003846261\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.766954114970544	-0.199687473624975\\
0.766954114970544	-0.250000004461844\\
0.751632037830525	-0.250000004461844\\
0.751632037830525	-0.199687473624975\\
0.766954114970544	-0.199687473624975\\
0.766954114970544	-0.250000004461844\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.718463678654061	-0.209173136834579\\
0.718463678654061	-0.250000005511024\\
0.706108890930719	-0.250000005511024\\
0.706108890930719	-0.209173136834579\\
0.718463678654061	-0.209173136834579\\
0.718463678654061	-0.250000005511024\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.672201733784045	-0.210990095356784\\
0.672201733784045	-0.250000005767712\\
0.660264742287083	-0.250000005767712\\
0.660264742287083	-0.210990095356784\\
0.672201733784045	-0.210990095356784\\
0.672201733784045	-0.250000005767712\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.623298194458787	-0.216686483643736\\
0.623298194458787	-0.249403652399937\\
0.613561413030595	-0.249403652399937\\
0.613561413030595	-0.216686483643736\\
0.623298194458787	-0.216686483643736\\
0.623298194458787	-0.249403652399937\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.576880418585021	-0.215633733480755\\
0.576880418585021	-0.25000000654704\\
0.566683475611371	-0.25000000654704\\
0.566683475611371	-0.215633733480755\\
0.576880418585021	-0.215633733480755\\
0.576880418585021	-0.25000000654704\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.528211289642295	-0.219679509021306\\
0.528211289642295	-0.249946216823369\\
0.519577575307469	-0.249946216823369\\
0.519577575307469	-0.219679509021306\\
0.528211289642295	-0.219679509021306\\
0.528211289642295	-0.249946216823369\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.481790768840234	-0.216955682189925\\
0.481790768840234	-0.250000006808949\\
0.472281124870191	-0.250000006808949\\
0.472281124870191	-0.216955682189925\\
0.481790768840234	-0.216955682189925\\
0.481790768840234	-0.250000006808949\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.433117312511606	-0.22046961428443\\
0.433117312511606	-0.249838931188921\\
0.42503065051585	-0.249838931188921\\
0.42503065051585	-0.22046961428443\\
0.433117312511606	-0.22046961428443\\
0.433117312511606	-0.249838931188921\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.386747622214199	-0.217419101699241\\
0.386747622214199	-0.250000006905806\\
0.377562329492291	-0.250000006905806\\
0.377562329492291	-0.217419101699241\\
0.386747622214199	-0.217419101699241\\
0.386747622214199	-0.250000006905806\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.338086654300309	-0.220745402713381\\
0.338086654300309	-0.249814357955146\\
0.33025343942113	-0.249814357955146\\
0.33025343942113	-0.220745402713381\\
0.338086654300309	-0.220745402713381\\
0.338086654300309	-0.249814357955146\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.291749607250806	-0.217572610728011\\
0.291749607250806	-0.250000006938452\\
0.28271105417156	-0.250000006938452\\
0.28271105417156	-0.217572610728011\\
0.291749607250806	-0.217572610728011\\
0.291749607250806	-0.250000006938452\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.243096672530038	-0.220840337768967\\
0.243096672530038	-0.249810010175699\\
0.235377730938184	-0.249810010175699\\
0.235377730938184	-0.220840337768967\\
0.243096672530038	-0.220840337768967\\
0.243096672530038	-0.249810010175699\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.196777049079004	-0.217623195021279\\
0.196777049079004	-0.250000006949215\\
0.187803878235334	-0.250000006949215\\
0.187803878235334	-0.217623195021279\\
0.196777049079004	-0.217623195021279\\
0.196777049079004	-0.250000006949215\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.148127857384636	-0.220872348632032\\
0.148127857384636	-0.249809565357588\\
0.140459669495039	-0.249809565357588\\
0.140459669495039	-0.220872348632032\\
0.148127857384636	-0.220872348632032\\
0.148127857384636	-0.249809565357588\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.101816829325591	-0.217639719734283\\
0.101816829325591	-0.250000006863405\\
0.0928725352737045	-0.250000006863405\\
0.0928725352737045	-0.217639719734283\\
0.101816829325591	-0.217639719734283\\
0.101816829325591	-0.250000006863405\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0533341277810865	-0.217856906068067\\
0.0533341277810865	-0.246902553515247\\
0.0456647460537673	-0.246902553515247\\
0.0456647460537673	-0.217856906068067\\
0.0533341277810865	-0.217856906068067\\
0.0533341277810865	-0.246902553515247\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0263521483510909	-0.0731437582837174\\
0.0263521483510909	-0.164371047222721\\
0.00188666935057269	-0.164371047222721\\
0.00188666935057269	-0.0731437582837174\\
0.0263521483510909	-0.0731437582837174\\
0.0263521483510909	-0.164371047222721\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0133500413874861	0.0160589984595941\\
0.0133500413874861	-0.0807813828384187\\
-0.0137531341328784	-0.0807813828384187\\
-0.0137531341328784	0.0160589984595941\\
0.0133500413874861	0.0160589984595941\\
0.0133500413874861	-0.0807813828384187\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00924773963334192	0.0418489813297125\\
0.00924773963334192	-0.0389604097067415\\
-0.0147315498426905	-0.0389604097067415\\
-0.0147315498426905	0.0418489813297125\\
0.00924773963334192	0.0418489813297125\\
0.00924773963334192	-0.0389604097067415\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00858478097839984	0.0396603426586967\\
0.00858478097839984	-0.0258445153745384\\
-0.01199108941352	-0.0258445153745384\\
-0.01199108941352	0.0396603426586967\\
0.00858478097839984	0.0396603426586967\\
0.00858478097839984	-0.0258445153745384\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00839349236768237	0.0315300766022516\\
0.00839349236768237	-0.0232949888240882\\
-0.0095405136266352	-0.0232949888240882\\
-0.0095405136266352	0.0315300766022516\\
0.00839349236768237	0.0315300766022516\\
0.00839349236768237	-0.0232949888240882\\
};
\addplot [color=mygreen, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.00781407475708827	0.0251526921648409\\
0.00781407475708827	-0.022389405260055\\
-0.00804328713823325	-0.022389405260055\\
-0.00804328713823325	0.0251526921648409\\
0.00781407475708827	0.0251526921648409\\
0.00781407475708827	-0.022389405260055\\
};
\addplot [color=mygreen, line width=0.5pt, mark=*, mark options={solid, mark size=0.6pt, fill=white}]
  table[row sep=crcr]{%
  0.95	0\\
  0.943903821311198	-0.119824561923868\\
  0.928931195593244	-0.178401956065823\\
  0.91001227512165	-0.199312569724688\\
  0.889677319588833	-0.206920800046875\\
  0.868662540851304	-0.212924450881268\\
  0.847102947713575	-0.217826373016573\\
  0.825108993192429	-0.221622866081988\\
  0.802782561741222	-0.224485930079816\\
  0.780207712490878	-0.22659957418156\\
  0.757451094428767	-0.228128031572436\\
  0.734564211659432	-0.229210137675678\\
  0.711376843110634	-0.234069769805339\\
  0.687925845342917	-0.234551308617254\\
  0.664464078698067	-0.234297230197291\\
  0.641034750785084	-0.233905371348613\\
  0.617644916399937	-0.233508107956768\\
  0.594080575345646	-0.237322392128966\\
  0.570348991906871	-0.236920450416627\\
  0.546682419736022	-0.236031370612895\\
  0.523102481157486	-0.235188452966003\\
  0.499418022389955	-0.238058145244814\\
  0.475622481278415	-0.237465956113691\\
  0.451907753147258	-0.236450291619144\\
  0.428290395106691	-0.235518774447547\\
  0.404575855330154	-0.23832991855868\\
  0.380756786541352	-0.237665547450589\\
  0.357024175491876	-0.236608746324799\\
  0.33339242644449	-0.235648380912323\\
  0.309666414419811	-0.238430057067081\\
  0.285838556752013	-0.237741444138454\\
  0.26209911527167	-0.236669595251591\\
  0.238461855870107	-0.235697837139792\\
  0.214731452451378	-0.238468538474875\\
  0.190900207518314	-0.237770803638696\\
  0.167158162256609	-0.236692377619365\\
  0.143518885305665	-0.235715458170453\\
  0.119786894359102	-0.238482699223083\\
  0.095954414814747	-0.237781374382834\\
  0.0722114564139944	-0.236700101886388\\
  0.048721658084455	-0.23276988265229\\
  0.0279038088048162	-0.184052234921895\\
  0.0124377521120236	-0.125979176946276\\
  0.00236476037462177	-0.076143507535389\\
  -0.00339771935270051	-0.0396188907563272\\
  -0.00615519460291891	-0.0158803643757185\\
  -0.00704926289577879	-0.00221391250408087\\
  -0.00692970951280923	0.00449121682630363\\
  -0.00635729170574101	0.00690732385673969\\
  -0.00566140173169907	0.00699737633356599\\
  -0.00500981773227451	0.00603941264452646\\
  -0.00446981881473995	0.00477268143016669\\
  -0.00405351319932045	0.0035665972055525\\
  -0.00374550727824921	0.00260442663296384\\
  -0.00352176711364511	0.00187874437657973\\
  -0.00336194361794755	0.00132430402518417\\
  -0.00325130348050603	0.000893830476335925\\
  -0.00317887680367703	0.000559076118187261\\
  -0.0031359309615025	0.000303387154274473\\
  -0.00311518153203657	0.000114405825002702\\
  -0.00311051762554906	-1.89819272977476e-05\\
};
\end{axis}
\end{tikzpicture}%
